Bounded Cycle Synthesis

We introduce a new approach for the synthesis of Mealy machines from specifications in linear-time temporal logic (LTL), where the number of cycles in the state graph of the implementation is limited by a given bound. Bounding the number of cycles leads to implementations that are structurally simpler and easier to understand. We solve the synthesis problem via an extension of SAT-based bounded synthesis, where we additionally construct a witness structure that limits the number of cycles. We also establish a triple-exponential upper and lower bound for the potential blow-up between the length of the LTL formula and the number of cycles in the state graph.

==> introduction.tex <==


There has been a lot of recent progress in the automatic synthesis of
reactive systems from specifications in temporal logic~\cite{Bloem:2009,Filiot:2011,Filiot:2013,Schewe:2013,Jobstmann:2007}.
From a theoretical point of view, the appeal of synthesis is obvious: 
the synthesized implementation
is guaranteed to satisfy the specification. No separate
verification is needed.

From a practical point of view, the value proposition is not so clear.
Instead of writing programs, the user of a synthesis procedure now
writes specifications.  But many people find it much
easier to understand the precise meaning of a program than to
understand the precise meaning of a temporal formula. Is it really
justified to place higher trust into a program that was synthesized
automatically, albeit from a possibly ill-understood specification,
than in a manually written, but well-understood program?
A straightforward solution would be for the programmer to \emph{inspect} the
synthesized program and confirm that the implementation is indeed as intended. However, current synthesis tools fail miserably
at producing readable code.

Most research on the synthesis problem has focused on the problem of finding 
\emph{some} implementation, not necessarily a high-quality implementation.
Since specification languages like LTL restrict the behavior of a
system, but not its structure, it is no surprise that the synthesized
implementations are often much larger and much more complex than
a manual implementation. There has been some progress on improving other quality
measures, such as the runtime performance~\cite{Bloem:2009}, but very little has been
done to optimize the \emph{structural quality} of the synthesized implementations (cf.~\cite{Kupferman:2012}).
Can we develop synthesis algorithms that produce implementations that
are small, structurally simple, and therefore easy to understand?


\begin{figure}[t]
\begin{tikzpicture}
  \node at (0,0) {
\scalebox{0.6}{\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4]
%%
\node (1) at (195.0bp,450.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em,initial text=,initial left] {1};
  \node (3) at (103.0bp,18.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {3};
  \node (2) at (121.0bp,234.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {2};
  \node (5) at (177.0bp,90.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {5};
  \node (4) at (196.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {4};
  \node (7) at (121.0bp,378.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {7};
  \node (6) at (27.0bp,306.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {6};
  \draw [->] (4) ..controls (228.69bp,177.68bp) and (241.0bp,173.53bp)  .. (241.0bp,162.0bp) .. controls (241.0bp,153.62bp) and (234.5bp,149.14bp)  ..  (4);
  \draw [->] (6) ..controls (58.95bp,281.21bp) and (79.223bp,266.11bp)  .. (2);
  \draw [->] (2) ..controls (116.44bp,178.83bp) and (109.07bp,91.181bp)  .. (3);
  \draw [->] (1) ..controls (227.69bp,465.68bp) and (240.0bp,461.53bp)  .. (240.0bp,450.0bp) .. controls (240.0bp,441.62bp) and (233.5bp,437.14bp)  ..  (1);
  \draw [->] (7) ..controls (89.05bp,353.21bp) and (68.777bp,338.11bp)  ..  (6);
  \draw [->] (2) ..controls (153.69bp,249.68bp) and (166.0bp,245.53bp)  .. (166.0bp,234.0bp) .. controls (166.0bp,225.62bp) and (159.5bp,221.14bp)  ..  (2);
  \draw [->] (7) ..controls (153.69bp,393.68bp) and (166.0bp,389.53bp)  .. (166.0bp,378.0bp) .. controls (166.0bp,369.62bp) and (159.5bp,365.14bp)  .. (7);
  \draw [->] (4) ..controls (189.42bp,198.07bp) and (183.13bp,227.43bp)  .. (175.0bp,252.0bp) .. controls (163.26bp,287.46bp) and (145.44bp,326.77bp)  ..  (7);
  \draw [->] (3) ..controls (183.11bp,36.763bp) and (307.0bp,74.912bp)  .. (307.0bp,161.0bp) .. controls (307.0bp,307.0bp) and (307.0bp,307.0bp)  .. (307.0bp,307.0bp) .. controls (307.0bp,361.47bp) and (255.56bp,407.33bp)  ..  (1);
  \draw [->] (5) ..controls (209.69bp,105.68bp) and (222.0bp,101.53bp)  .. (222.0bp,90.0bp) .. controls (222.0bp,81.622bp) and (215.5bp,77.143bp)  .. (5);
  \draw [->] (4) ..controls (189.25bp,136.14bp) and (186.65bp,126.54bp)  ..  (5);
  \draw [->] (1) ..controls (169.49bp,424.87bp) and (155.22bp,411.37bp)  ..  (7);
  \draw [->] (3) ..controls (91.025bp,74.636bp) and (73.66bp,171.65bp)  .. (85.0bp,252.0bp) .. controls (89.937bp,286.98bp) and (102.28bp,325.89bp)  ..  (7);
  \draw [->] (6) ..controls (43.602bp,342.85bp) and (61.452bp,375.3bp)  .. (85.0bp,396.0bp) .. controls (107.29bp,415.59bp) and (138.1bp,429.61bp)  ..  (1);
  \draw [->] (2) ..controls (121.0bp,276.42bp) and (121.0bp,320.89bp)  ..  (7);
  \draw [->] (3) ..controls (135.69bp,33.675bp) and (148.0bp,29.531bp)  .. (148.0bp,18.0bp) .. controls (148.0bp,9.6218bp) and (141.5bp,5.1433bp)  .. (3);
  \draw [->] (5) ..controls (151.49bp,64.872bp) and (137.22bp,51.369bp)  ..  (3);
  \draw [->] (5) ..controls (215.24bp,110.09bp) and (237.45bp,124.7bp)  .. (250.0bp,144.0bp) .. controls (272.05bp,177.91bp) and (269.0bp,192.55bp)  .. (269.0bp,233.0bp) .. controls (269.0bp,307.0bp) and (269.0bp,307.0bp)  .. (269.0bp,307.0bp) .. controls (269.0bp,353.41bp) and (237.53bp,399.67bp)  ..  (1);
  \draw [->] (2) ..controls (137.13bp,192.09bp) and (155.15bp,146.4bp)  .. (5);
  \draw [->] (6) ..controls (21.294bp,247.93bp) and (16.153bp,146.16bp)  .. (51.0bp,72.0bp) .. controls (57.056bp,59.112bp) and (67.568bp,47.478bp)  .. (3);
  \draw [->] (2) ..controls (146.85bp,208.87bp) and (161.32bp,195.37bp)  .. (4);
%
\end{tikzpicture}}
};

\node at (2.8,0) {
\scalebox{0.6}{\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4]
%%
\node (1) at (82.0bp,450.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em,initial text=,initial left] {1};
  \node (3) at (47.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {3};
  \node (2) at (47.0bp,306.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {2};
  \node (5) at (47.0bp,90.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {5};
  \node (4) at (83.0bp,18.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {4};
  \node (7) at (27.0bp,378.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {7};
  \node (6) at (47.0bp,234.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {6};
  \draw [->] (1) ..controls (114.69bp,465.68bp) and (127.0bp,461.53bp)  .. (127.0bp,450.0bp) .. controls (127.0bp,441.62bp) and (120.5bp,437.14bp)  ..  (1);
  \draw [->] (4) ..controls (115.69bp,33.675bp) and (128.0bp,29.531bp)  .. (128.0bp,18.0bp) .. controls (128.0bp,9.6218bp) and (121.5bp,5.1433bp)  ..  (4);
  \draw [->] (2) ..controls (55.81bp,334.42bp) and (59.887bp,347.9bp)  .. (63.0bp,360.0bp) .. controls (68.28bp,380.53bp) and (73.244bp,403.98bp)  ..  (1);
  \draw [->] (5) ..controls (79.688bp,105.68bp) and (92.0bp,101.53bp)  .. (92.0bp,90.0bp) .. controls (92.0bp,81.622bp) and (85.501bp,77.143bp)  ..  (5);
  \draw [->] (6) ..controls (79.688bp,249.68bp) and (92.0bp,245.53bp)  .. (92.0bp,234.0bp) .. controls (92.0bp,225.62bp) and (85.501bp,221.14bp)  ..  (6);
  \draw [->] (7) ..controls (34.102bp,352.14bp) and (36.846bp,342.54bp)  ..  (2);
  \draw [->] (1) ..controls (62.786bp,424.55bp) and (53.337bp,412.52bp)  ..  (7);
  \draw [->] (4) ..controls (101.09bp,61.849bp) and (120.0bp,114.38bp)  .. (120.0bp,161.0bp) .. controls (120.0bp,307.0bp) and (120.0bp,307.0bp)  .. (120.0bp,307.0bp) .. controls (120.0bp,348.59bp) and (104.6bp,394.78bp)  ..  (1);
  \draw [->] (3) ..controls (79.688bp,177.68bp) and (92.0bp,173.53bp)  .. (92.0bp,162.0bp) .. controls (92.0bp,153.62bp) and (85.501bp,149.14bp)  ..  (3);
  \draw [->] (2) ..controls (47.0bp,279.98bp) and (47.0bp,270.71bp)  ..  (6);
  \draw [->] (5) ..controls (59.712bp,64.283bp) and (65.147bp,53.714bp)  .. (4);
  \draw [->] (3) ..controls (47.0bp,135.98bp) and (47.0bp,126.71bp)  ..  (5);
  \draw [->] (6) ..controls (47.0bp,207.98bp) and (47.0bp,198.71bp)  ..  (3);
%
\end{tikzpicture}}
};

\node at (-5.2,0) {
\scalebox{0.2}{\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4]
%%
\node (24) at (318.0bp,522.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {24};
  \node (25) at (911.0bp,522.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {25};
  \node (26) at (246.0bp,522.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {26};
  \node (20) at (1651.0bp,90.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {20};
  \node (21) at (1183.0bp,594.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {21};
  \node (22) at (814.0bp,522.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {22};
  \node (23) at (578.0bp,522.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {23};
  \node (1) at (1260.0bp,1314.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em,initial text=,initial left] {1};
  \node (3) at (587.0bp,882.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {3};
  \node (2) at (1335.0bp,1242.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {2};
  \node (5) at (1838.0bp,738.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {5};
  \node (4) at (1118.0bp,1098.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {4};
  \node (7) at (445.0bp,954.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {7};
  \node (6) at (685.0bp,1026.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {6};
  \node (9) at (585.0bp,378.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {9};
  \node (8) at (462.0bp,306.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {8};
  \node (11) at (987.0bp,234.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {11};
  \node (10) at (419.0bp,450.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {10};
  \node (13) at (1460.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {13};
  \node (12) at (1449.0bp,1170.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {12};
  \node (15) at (1097.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {15};
  \node (14) at (1025.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {14};
  \node (17) at (1128.0bp,810.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {17};
  \node (16) at (1688.0bp,162.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {16};
  \node (19) at (1687.0bp,18.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {19};
  \node (18) at (1515.0bp,666.0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {18};
  \draw [->] (25) ..controls (862.56bp,490.26bp) and (804.09bp,454.97bp)  .. (751.0bp,432.0bp) .. controls (706.97bp,412.95bp) and (653.78bp,397.16bp)  .. (9);
  \draw [->] (21) ..controls (1060.1bp,578.78bp) and (726.17bp,540.14bp)  .. (23);
  \draw [->] (2) ..controls (1295.7bp,1159.3bp) and (1178.8bp,916.58bp)  .. (17);
  \draw [->] (20) ..controls (1657.4bp,63.224bp) and (1662.9bp,52.281bp)  .. (19);
  \draw [->] (24) ..controls (324.32bp,485.38bp) and (331.68bp,455.07bp)  .. (345.0bp,432.0bp) .. controls (369.51bp,389.54bp) and (411.0bp,349.9bp)  ..  (8);
  \draw [->] (4) ..controls (971.27bp,1096.6bp) and (491.37bp,1092.2bp)  .. (350.0bp,1044.0bp) .. controls (295.4bp,1025.4bp) and (271.88bp,1021.3bp)  .. (242.0bp,972.0bp) .. controls (175.43bp,862.06bp) and (218.68bp,812.49bp)  .. (216.0bp,684.0bp) .. controls (215.0bp,635.94bp) and (209.91bp,622.53bp)  .. (222.0bp,576.0bp) .. controls (224.44bp,566.62bp) and (228.41bp,556.83bp)  .. (26);
  \draw [->] (3) ..controls (577.71bp,837.52bp) and (568.0bp,784.52bp)  .. (568.0bp,739.0bp) .. controls (568.0bp,739.0bp) and (568.0bp,739.0bp)  .. (568.0bp,665.0bp) .. controls (568.0bp,533.85bp) and (835.13bp,277.44bp)  .. (951.0bp,216.0bp) .. controls (996.45bp,191.9bp) and (1013.2bp,199.02bp)  .. (1061.0bp,180.0bp) .. controls (1062.8bp,179.27bp) and (1064.7bp,178.49bp)  .. (15);
  \draw [->] (6) ..controls (596.92bp,1017.1bp) and (448.76bp,1000.9bp)  .. (409.0bp,972.0bp) .. controls (372.48bp,945.45bp) and (360.0bp,928.15bp)  .. (360.0bp,883.0bp) .. controls (360.0bp,883.0bp) and (360.0bp,883.0bp)  .. (360.0bp,665.0bp) .. controls (360.0bp,594.83bp) and (389.84bp,516.23bp)  ..  (10);
  \draw [->] (26) ..controls (275.6bp,485.69bp) and (308.82bp,450.6bp)  .. (345.0bp,432.0bp) .. controls (411.29bp,397.92bp) and (498.86bp,385.67bp)  .. (9);
  \draw [->] (13) ..controls (1432.7bp,186.62bp) and (1418.1bp,201.08bp)  .. (1408.0bp,216.0bp) .. controls (1378.5bp,259.44bp) and (1382.9bp,276.75bp)  .. (1360.0bp,324.0bp) .. controls (1312.6bp,421.65bp) and (1314.1bp,455.49bp)  .. (1246.0bp,540.0bp) .. controls (1235.5bp,553.02bp) and (1221.4bp,565.21bp)  .. (21);
  \draw [->] (20) ..controls (1725.6bp,108.1bp) and (1831.9bp,143.32bp)  .. (1881.0bp,216.0bp) .. controls (1958.0bp,329.87bp) and (1932.0bp,383.56bp)  .. (1932.0bp,521.0bp) .. controls (1932.0bp,595.0bp) and (1932.0bp,595.0bp)  .. (1932.0bp,595.0bp) .. controls (1932.0bp,644.95bp) and (1892.8bp,692.54bp)  .. (5);
  \draw [->] (16) ..controls (1696.8bp,190.26bp) and (1700.4bp,203.73bp)  .. (1702.0bp,216.0bp) .. controls (1712.3bp,295.33bp) and (1712.3bp,316.66bp)  .. (1702.0bp,396.0bp) .. controls (1693.5bp,461.64bp) and (1699.5bp,484.11bp)  .. (1664.0bp,540.0bp) .. controls (1633.3bp,588.34bp) and (1577.9bp,627.48bp)  ..  (18);
  \draw [->] (2) ..controls (1139.9bp,1239.1bp) and (237.38bp,1228.4bp)  .. (122.0bp,1188.0bp) .. controls (58.657bp,1165.8bp) and (0.0000bp,1166.1bp)  .. (0.0bp,1099.0bp) .. controls (0.0bp,1099.0bp) and (0.0bp,1099.0bp)  .. (0.0bp,305.0bp) .. controls (0.0bp,203.17bp) and (804.03bp,170.33bp)  ..  (14);
  \draw [->] (12) ..controls (1535.7bp,1162.8bp) and (1684.8bp,1149.0bp)  .. (1805.0bp,1116.0bp) .. controls (1886.5bp,1093.6bp) and (1907.3bp,1085.4bp)  .. (1981.0bp,1044.0bp) .. controls (2039.2bp,1011.3bp) and (2102.0bp,1021.8bp)  .. (2102.0bp,955.0bp) .. controls (2102.0bp,955.0bp) and (2102.0bp,955.0bp)  .. (2102.0bp,161.0bp) .. controls (2102.0bp,111.22bp) and (2076.8bp,97.378bp)  .. (2034.0bp,72.0bp) .. controls (1982.1bp,41.214bp) and (1802.6bp,26.331bp)  .. (19);
  \draw [->] (26) ..controls (273.2bp,473.35bp) and (316.16bp,404.38bp)  .. (367.0bp,360.0bp) .. controls (385.95bp,343.46bp) and (410.9bp,329.78bp)  ..  (8);
  \draw [->] (7) ..controls (436.0bp,909.87bp) and (436.0bp,856.36bp)  .. (436.0bp,811.0bp) .. controls (436.0bp,811.0bp) and (436.0bp,811.0bp)  .. (436.0bp,593.0bp) .. controls (436.0bp,552.55bp) and (425.67bp,506.67bp)  .. (10);
  \draw [->] (5) ..controls (1871.0bp,697.0bp) and (1914.0bp,647.29bp)  .. (1914.0bp,595.0bp) .. controls (1914.0bp,595.0bp) and (1914.0bp,595.0bp)  .. (1914.0bp,521.0bp) .. controls (1914.0bp,383.56bp) and (1940.0bp,329.87bp)  .. (1863.0bp,216.0bp) .. controls (1819.9bp,152.24bp) and (1732.8bp,117.31bp)  ..  (20);
  \draw [->] (21) ..controls (1109.1bp,573.99bp) and (1001.4bp,546.27bp)  .. (25);
  \draw [->] (19) ..controls (1680.5bp,44.873bp) and (1675.1bp,55.8bp)  .. (20);
  \draw [->] (10) ..controls (467.77bp,425.37bp) and (518.42bp,403.99bp)  .. (9);
  \draw [->] (21) ..controls (1103.5bp,581.9bp) and (978.49bp,563.26bp)  .. (875.0bp,540.0bp) .. controls (866.21bp,538.02bp) and (856.8bp,535.57bp)  ..  (22);
  \draw [->] (24) ..controls (355.77bp,561.26bp) and (398.0bp,612.37bp)  .. (398.0bp,665.0bp) .. controls (398.0bp,739.0bp) and (398.0bp,739.0bp)  .. (398.0bp,739.0bp) .. controls (398.0bp,815.31bp) and (497.69bp,855.68bp)  ..  (3);
  \draw [->] (26) ..controls (229.94bp,579.04bp) and (207.12bp,678.44bp)  .. (232.0bp,756.0bp) .. controls (256.04bp,830.93bp) and (274.79bp,849.34bp)  .. (335.0bp,900.0bp) .. controls (357.71bp,919.11bp) and (388.48bp,933.17bp)  .. (7);
  \draw [->] (10) ..controls (440.42bp,493.12bp) and (454.0bp,546.63bp)  .. (454.0bp,593.0bp) .. controls (454.0bp,811.0bp) and (454.0bp,811.0bp)  .. (454.0bp,811.0bp) .. controls (454.0bp,851.22bp) and (454.0bp,897.85bp)  .. (7);
  \draw [->] (14) ..controls (1059.6bp,125.55bp) and (1100.2bp,88.681bp)  .. (1143.0bp,72.0bp) .. controls (1235.8bp,35.809bp) and (1542.5bp,23.327bp)  .. (19);
  \draw [->] (10) ..controls (424.47bp,407.19bp) and (438.07bp,361.45bp)  .. (8);
  \draw [->] (7) ..controls (477.69bp,969.68bp) and (490.0bp,965.53bp)  .. (490.0bp,954.0bp) .. controls (490.0bp,945.62bp) and (483.5bp,941.14bp)  .. (7);
  \draw [->] (21) ..controls (1024.4bp,591.57bp) and (453.56bp,583.8bp)  .. (282.0bp,540.0bp) .. controls (279.82bp,539.44bp) and (277.62bp,538.76bp)  ..  (26);
  \draw [->] (20) ..controls (1683.7bp,105.68bp) and (1696.0bp,101.53bp)  .. (1696.0bp,90.0bp) .. controls (1696.0bp,81.622bp) and (1689.5bp,77.143bp)  .. (20);
  \draw [->] (11) ..controls (1092.7bp,217.36bp) and (1332.2bp,181.92bp)  .. (13);
  \draw [->] (10) ..controls (451.69bp,465.68bp) and (464.0bp,461.53bp)  .. (464.0bp,450.0bp) .. controls (464.0bp,441.62bp) and (457.5bp,437.14bp)  .. (10);
  \draw [->] (24) ..controls (319.96bp,566.7bp) and (322.0bp,619.87bp)  .. (322.0bp,665.0bp) .. controls (322.0bp,811.0bp) and (322.0bp,811.0bp)  .. (322.0bp,811.0bp) .. controls (322.0bp,868.13bp) and (379.58bp,913.56bp)  ..  (7);
  \draw [->] (16) ..controls (1677.3bp,227.58bp) and (1650.8bp,365.32bp)  .. (1599.0bp,468.0bp) .. controls (1555.7bp,553.84bp) and (1530.9bp,567.06bp)  .. (1479.0bp,648.0bp) .. controls (1423.2bp,735.02bp) and (1312.6bp,975.69bp)  .. (1235.0bp,1044.0bp) .. controls (1211.2bp,1065.0bp) and (1177.7bp,1079.0bp)  .. (4);
  \draw [->] (8) ..controls (476.67bp,350.14bp) and (492.0bp,402.89bp)  .. (492.0bp,449.0bp) .. controls (492.0bp,523.0bp) and (492.0bp,523.0bp)  .. (492.0bp,523.0bp) .. controls (492.0bp,661.33bp) and (502.86bp,699.47bp)  .. (554.0bp,828.0bp) .. controls (557.99bp,838.02bp) and (563.86bp,848.25bp)  .. (3);
  \draw [->] (6) ..controls (617.72bp,1005.4bp) and (528.39bp,979.32bp)  .. (7);
  \draw [->] (11) ..controls (1000.4bp,208.28bp) and (1006.2bp,197.71bp)  .. (14);
  \draw [->] (1) ..controls (1285.9bp,1288.9bp) and (1300.3bp,1275.4bp)  .. (2);
  \draw [->] (16) ..controls (1751.3bp,213.31bp) and (1876.0bp,325.11bp)  .. (1876.0bp,449.0bp) .. controls (1876.0bp,595.0bp) and (1876.0bp,595.0bp)  .. (1876.0bp,595.0bp) .. controls (1876.0bp,636.59bp) and (1860.6bp,682.78bp)  .. (5);
  \draw [->] (3) ..controls (615.18bp,834.17bp) and (658.11bp,767.21bp)  .. (705.0bp,720.0bp) .. controls (706.03bp,718.96bp) and (1381.8bp,216.85bp)  .. (1383.0bp,216.0bp) .. controls (1399.4bp,204.27bp) and (1418.0bp,191.44bp)  ..  (13);
  \draw [->] (20) ..controls (1695.3bp,106.18bp) and (1721.5bp,121.4bp)  .. (1733.0bp,144.0bp) .. controls (1798.5bp,272.43bp) and (1748.1bp,327.03bp)  .. (1718.0bp,468.0bp) .. controls (1702.7bp,539.6bp) and (1695.7bp,566.88bp)  .. (1638.0bp,612.0bp) .. controls (1611.6bp,632.63bp) and (1575.9bp,647.57bp)  .. (18);
  \draw [->] (11) ..controls (1023.7bp,209.67bp) and (1049.8bp,193.06bp)  ..  (15);
  \draw [->] (4) ..controls (1083.0bp,999.84bp) and (956.24bp,648.44bp)  .. (25);
  \draw [->] (3) ..controls (524.29bp,873.33bp) and (458.55bp,860.4bp)  .. (413.0bp,828.0bp) .. controls (274.52bp,729.51bp) and (156.5bp,665.29bp)  .. (210.0bp,504.0bp) .. controls (247.69bp,390.35bp) and (269.53bp,351.56bp)  .. (371.0bp,288.0bp) .. controls (476.32bp,222.03bp) and (866.06bp,178.7bp)  .. (14);
  \draw [->] (18) ..controls (1430.8bp,647.26bp) and (1286.2bp,616.76bp)  .. (21);
  \draw [->] (16) ..controls (1698.7bp,133.88bp) and (1703.1bp,120.41bp)  .. (1705.0bp,108.0bp) .. controls (1707.5bp,92.192bp) and (1707.6bp,87.786bp)  .. (1705.0bp,72.0bp) .. controls (1703.5bp,63.139bp) and (1700.8bp,53.768bp)  .. (19);
  \draw [->] (25) ..controls (875.97bp,510.16bp) and (862.4bp,506.48bp)  .. (850.0bp,504.0bp) .. controls (705.9bp,475.23bp) and (531.38bp,459.54bp)  .. (10);
  \draw [->] (6) ..controls (539.15bp,1023.2bp) and (76.0bp,999.77bp)  .. (76.0bp,739.0bp) .. controls (76.0bp,739.0bp) and (76.0bp,739.0bp)  .. (76.0bp,665.0bp) .. controls (76.0bp,502.66bp) and (133.39bp,435.71bp)  .. (277.0bp,360.0bp) .. controls (325.22bp,334.58bp) and (387.12bp,320.03bp)  ..  (8);
  \draw [->] (17) ..controls (1133.3bp,739.04bp) and (1145.5bp,581.19bp)  .. (1147.0bp,576.0bp) .. controls (1208.7bp,365.19bp) and (1204.0bp,265.41bp)  .. (1387.0bp,144.0bp) .. controls (1423.9bp,119.52bp) and (1550.8bp,102.25bp)  .. (20);
  \draw [->] (14) ..controls (1050.4bp,147.54bp) and (1055.8bp,145.41bp)  .. (1061.0bp,144.0bp) .. controls (1166.2bp,115.42bp) and (1501.5bp,97.839bp)  .. (20);
  \draw [->] (24) ..controls (317.26bp,485.61bp) and (318.44bp,456.13bp)  .. (326.0bp,432.0bp) .. controls (349.3bp,357.65bp) and (357.22bp,324.62bp)  .. (426.0bp,288.0bp) .. controls (517.09bp,239.5bp) and (839.06bp,234.94bp)  ..  (11);
  \draw [->] (15) ..controls (1126.7bp,124.85bp) and (1160.9bp,88.689bp)  .. (1199.0bp,72.0bp) .. controls (1280.0bp,36.539bp) and (1550.1bp,23.747bp)  ..  (19);
  \draw [->] (13) ..controls (1519.0bp,124.08bp) and (1612.4bp,65.658bp)  .. (19);
  \draw [->] (2) ..controls (1121.7bp,1240.4bp) and (38.0bp,1231.5bp)  .. (38.0bp,1099.0bp) .. controls (38.0bp,1099.0bp) and (38.0bp,1099.0bp)  .. (38.0bp,449.0bp) .. controls (38.0bp,284.61bp) and (214.09bp,337.02bp)  .. (371.0bp,288.0bp) .. controls (519.14bp,241.72bp) and (912.65bp,225.6bp)  .. (1061.0bp,180.0bp) .. controls (1062.9bp,179.41bp) and (1064.9bp,178.73bp)  ..  (15);
  \draw [->] (23) ..controls (561.51bp,474.15bp) and (536.74bp,409.39bp)  .. (506.0bp,360.0bp) .. controls (499.26bp,349.16bp) and (490.49bp,338.15bp)  ..  (8);
  \draw [->] (3) ..controls (702.18bp,866.1bp) and (989.25bp,828.95bp)  ..  (17);
  \draw [->] (1) ..controls (1225.0bp,1260.2bp) and (1163.4bp,1167.4bp)  ..  (4);
  \draw [->] (22) ..controls (782.17bp,486.85bp) and (748.29bp,453.43bp)  .. (714.0bp,432.0bp) .. controls (683.96bp,413.23bp) and (646.12bp,398.6bp)  ..  (9);
  \draw [->] (9) ..controls (637.94bp,451.97bp) and (753.18bp,663.87bp)  .. (693.0bp,828.0bp) .. controls (678.56bp,867.38bp) and (667.11bp,877.06bp)  .. (632.0bp,900.0bp) .. controls (585.79bp,930.19bp) and (521.78bp,943.7bp)  .. (7);
  \draw [->] (21) ..controls (1193.3bp,652.62bp) and (1205.8bp,757.21bp)  .. (1164.0bp,828.0bp) .. controls (1070.0bp,987.37bp) and (817.6bp,1017.8bp)  ..  (6);
  \draw [->] (12) ..controls (1403.9bp,1071.7bp) and (1240.4bp,718.96bp)  .. (21);
  \draw [->] (18) ..controls (1487.6bp,743.11bp) and (1407.5bp,942.7bp)  .. (1273.0bp,1044.0bp) .. controls (1237.5bp,1070.7bp) and (1187.5bp,1084.6bp)  .. (4);
  \draw [->] (24) ..controls (335.81bp,484.34bp) and (355.81bp,450.54bp)  .. (383.0bp,432.0bp) .. controls (433.51bp,397.57bp) and (505.1bp,385.5bp)  .. (9);
  \draw [->] (18) ..controls (1547.7bp,681.68bp) and (1560.0bp,677.53bp)  .. (1560.0bp,666.0bp) .. controls (1560.0bp,657.62bp) and (1553.5bp,653.14bp)  ..  (18);
  \draw [->] (13) ..controls (1516.7bp,140.21bp) and (1579.6bp,117.15bp)  ..  (20);
  \draw [->] (16) ..controls (1674.9bp,136.28bp) and (1669.3bp,125.71bp)  ..  (20);
  \draw [->] (22) ..controls (794.17bp,485.82bp) and (774.12bp,454.11bp)  .. (751.0bp,432.0bp) .. controls (708.23bp,391.1bp) and (692.76bp,384.73bp)  .. (639.0bp,360.0bp) .. controls (592.05bp,338.4bp) and (534.1bp,323.0bp)  ..  (8);
  \draw [->] (19) ..controls (1719.7bp,33.675bp) and (1732.0bp,29.531bp)  .. (1732.0bp,18.0bp) .. controls (1732.0bp,9.6218bp) and (1725.5bp,5.1433bp)  .. (19);
  \draw [->] (2) ..controls (1372.6bp,1217.9bp) and (1400.2bp,1201.0bp)  .. (12);
  \draw [->] (4) ..controls (1062.7bp,1085.7bp) and (1013.4bp,1071.4bp)  .. (980.0bp,1044.0bp) .. controls (906.75bp,983.98bp) and (922.01bp,940.35bp)  .. (866.0bp,864.0bp) .. controls (773.35bp,737.71bp) and (647.47bp,598.27bp)  .. (23);
  \draw [->] (8) ..controls (411.6bp,322.57bp) and (369.24bp,337.24bp)  .. (338.0bp,360.0bp) .. controls (205.79bp,456.33bp) and (132.0bp,501.42bp)  .. (132.0bp,665.0bp) .. controls (132.0bp,739.0bp) and (132.0bp,739.0bp)  .. (132.0bp,739.0bp) .. controls (132.0bp,872.89bp) and (327.49bp,928.05bp)  .. (7);
  \draw [->] (18) ..controls (1553.4bp,676.05bp) and (1569.0bp,680.59bp)  .. (1583.0bp,684.0bp) .. controls (1661.0bp,703.04bp) and (1753.2bp,720.39bp)  ..  (5);
  \draw [->] (20) ..controls (1578.3bp,91.277bp) and (1484.8bp,98.608bp)  .. (1424.0bp,144.0bp) .. controls (1347.6bp,201.02bp) and (1229.1bp,480.13bp)  .. (21);
  \draw [->] (23) ..controls (591.69bp,566.21bp) and (606.0bp,619.02bp)  .. (606.0bp,665.0bp) .. controls (606.0bp,739.0bp) and (606.0bp,739.0bp)  .. (606.0bp,739.0bp) .. controls (606.0bp,779.36bp) and (598.37bp,825.61bp)  ..  (3);
  \draw [->] (12) ..controls (1365.1bp,1151.3bp) and (1220.9bp,1120.8bp)  ..  (4);
  \draw [->] (9) ..controls (617.69bp,393.68bp) and (630.0bp,389.53bp)  .. (630.0bp,378.0bp) .. controls (630.0bp,369.62bp) and (623.5bp,365.14bp)  .. (9);
  \draw [->] (8) ..controls (456.54bp,348.81bp) and (442.85bp,394.85bp)  .. (10);
  \draw [->] (1) ..controls (1140.9bp,1292.7bp) and (822.6bp,1226.0bp)  .. (649.0bp,1044.0bp) .. controls (613.03bp,1006.3bp) and (597.31bp,945.46bp)  ..  (3);
  \draw [->] (9) ..controls (541.96bp,356.44bp) and (510.4bp,338.7bp)  .. (8);
  \draw [->] (25) ..controls (907.39bp,600.73bp) and (888.56bp,803.97bp)  .. (772.0bp,900.0bp) .. controls (728.28bp,936.02bp) and (558.23bp,947.99bp)  .. (7);
  \draw [->] (17) ..controls (1123.2bp,715.37bp) and (1117.7bp,402.59bp)  .. (1262.0bp,216.0bp) .. controls (1289.5bp,180.45bp) and (1295.1bp,168.1bp)  .. (1333.0bp,144.0bp) .. controls (1438.5bp,76.991bp) and (1584.5bp,40.237bp)  .. (19);
  \draw [->] (12) ..controls (1542.0bp,1159.6bp) and (1706.0bp,1131.2bp)  .. (1706.0bp,1027.0bp) .. controls (1706.0bp,1027.0bp) and (1706.0bp,1027.0bp)  .. (1706.0bp,881.0bp) .. controls (1706.0bp,821.48bp) and (1769.0bp,776.44bp)  .. (5);
  \draw [->] (11) ..controls (999.56bp,317.95bp) and (1039.4bp,563.04bp)  .. (1104.0bp,756.0bp) .. controls (1107.1bp,765.19bp) and (1111.2bp,774.93bp)  .. (17);
  \draw [->] (20) ..controls (1617.0bp,128.42bp) and (1578.6bp,173.17bp)  .. (1553.0bp,216.0bp) .. controls (1508.1bp,290.97bp) and (1511.2bp,316.93bp)  .. (1474.0bp,396.0bp) .. controls (1337.0bp,687.61bp) and (1302.6bp,760.8bp)  .. (1149.0bp,1044.0bp) .. controls (1143.9bp,1053.3bp) and (1138.1bp,1063.4bp)  ..  (4);
  \draw [->] (1) ..controls (1292.7bp,1329.7bp) and (1305.0bp,1325.5bp)  .. (1305.0bp,1314.0bp) .. controls (1305.0bp,1305.6bp) and (1298.5bp,1301.1bp)  ..  (1);
  \draw [->] (7) ..controls (506.16bp,943.19bp) and (568.65bp,929.63bp)  .. (614.0bp,900.0bp) .. controls (649.11bp,877.06bp) and (660.56bp,867.38bp)  .. (675.0bp,828.0bp) .. controls (731.95bp,672.68bp) and (631.8bp,474.56bp)  ..  (9);
  \draw [->] (4) ..controls (943.76bp,1087.1bp) and (246.0bp,1042.8bp)  .. (246.0bp,955.0bp) .. controls (246.0bp,955.0bp) and (246.0bp,955.0bp)  .. (246.0bp,809.0bp) .. controls (246.0bp,710.32bp) and (286.81bp,598.13bp)  ..  (24);
  \draw [->] (23) ..controls (528.48bp,499.2bp) and (481.58bp,478.55bp)  ..  (10);
  \draw [->] (22) ..controls (841.07bp,497.25bp) and (855.65bp,482.78bp)  .. (866.0bp,468.0bp) .. controls (916.85bp,395.37bp) and (908.36bp,365.18bp)  .. (952.0bp,288.0bp) .. controls (957.46bp,278.35bp) and (964.02bp,268.11bp)  ..  (11);
  \draw [->] (9) ..controls (536.19bp,402.65bp) and (485.47bp,424.06bp)  ..  (10);
  \draw [->] (18) ..controls (1560.0bp,646.71bp) and (1594.4bp,632.04bp)  .. (1620.0bp,612.0bp) .. controls (1677.7bp,566.88bp) and (1684.7bp,539.6bp)  .. (1700.0bp,468.0bp) .. controls (1730.1bp,327.03bp) and (1780.5bp,272.43bp)  .. (1715.0bp,144.0bp) .. controls (1707.1bp,128.55bp) and (1692.4bp,116.55bp)  .. (20);
  \draw [->] (5) ..controls (1873.7bp,715.92bp) and (1896.7bp,701.92bp)  .. (1912.0bp,684.0bp) .. controls (2008.3bp,571.55bp) and (2046.0bp,527.06bp)  .. (2046.0bp,379.0bp) .. controls (2046.0bp,379.0bp) and (2046.0bp,379.0bp)  .. (2046.0bp,161.0bp) .. controls (2046.0bp,111.22bp) and (2020.5bp,97.875bp)  .. (1978.0bp,72.0bp) .. controls (1935.3bp,46.035bp) and (1792.3bp,29.531bp)  ..  (19);
  \draw [->] (3) ..controls (669.57bp,935.13bp) and (884.42bp,1064.4bp)  .. (1082.0bp,1116.0bp) .. controls (1200.2bp,1146.9bp) and (1344.9bp,1161.1bp)  ..  (12);
  \draw [->] (11) ..controls (1055.3bp,272.4bp) and (1175.1bp,343.82bp)  .. (1248.0bp,432.0bp) .. controls (1335.2bp,537.53bp) and (1449.0bp,733.18bp)  .. (1449.0bp,881.0bp) .. controls (1449.0bp,1027.0bp) and (1449.0bp,1027.0bp)  .. (1449.0bp,1027.0bp) .. controls (1449.0bp,1067.0bp) and (1449.0bp,1113.3bp)  ..  (12);
  \draw [->] (15) ..controls (1175.1bp,220.35bp) and (1382.4bp,373.18bp)  .. (1550.0bp,504.0bp) .. controls (1649.0bp,581.25bp) and (1764.5bp,676.17bp)  .. (5);
  \draw [->] (24) ..controls (351.76bp,497.6bp) and (374.72bp,481.69bp)  .. (10);
  \draw [->] (7) ..controls (340.06bp,935.92bp) and (114.0bp,882.98bp)  .. (114.0bp,739.0bp) .. controls (114.0bp,739.0bp) and (114.0bp,739.0bp)  .. (114.0bp,665.0bp) .. controls (114.0bp,501.42bp) and (187.79bp,456.33bp)  .. (320.0bp,360.0bp) .. controls (352.04bp,336.66bp) and (395.77bp,321.83bp)  .. (8);
  \draw [->] (15) ..controls (1116.2bp,210.35bp) and (1145.0bp,275.59bp)  .. (1180.0bp,324.0bp) .. controls (1278.8bp,460.51bp) and (1431.6bp,594.96bp)  .. (18);
  \draw [->] (13) ..controls (1494.4bp,223.76bp) and (1560.1bp,353.61bp)  .. (1550.0bp,468.0bp) .. controls (1544.6bp,529.26bp) and (1529.9bp,600.0bp)  .. (18);
  \draw [->] (2) ..controls (1493.3bp,1227.0bp) and (2064.0bp,1172.0bp)  .. (2064.0bp,1099.0bp) .. controls (2064.0bp,1099.0bp) and (2064.0bp,1099.0bp)  .. (2064.0bp,665.0bp) .. controls (2064.0bp,469.87bp) and (1951.1bp,447.68bp)  .. (1839.0bp,288.0bp) .. controls (1815.2bp,254.14bp) and (1811.5bp,242.76bp)  .. (1780.0bp,216.0bp) .. controls (1761.5bp,200.29bp) and (1737.7bp,186.71bp)  .. (16);
  \draw [->] (3) ..controls (768.36bp,834.87bp) and (1612.0bp,609.1bp)  .. (1612.0bp,379.0bp) .. controls (1612.0bp,379.0bp) and (1612.0bp,379.0bp)  .. (1612.0bp,305.0bp) .. controls (1612.0bp,258.12bp) and (1644.6bp,211.74bp)  ..  (16);
  \draw [->] (17) ..controls (1263.3bp,795.66bp) and (1674.9bp,755.08bp)  .. (5);
  \draw [->] (14) ..controls (1115.1bp,240.21bp) and (1434.1bp,508.81bp)  .. (1726.0bp,684.0bp) .. controls (1752.0bp,699.6bp) and (1783.3bp,714.08bp)  .. (5);
  \draw [->] (12) ..controls (1588.2bp,1148.1bp) and (2026.0bp,1074.1bp)  .. (2026.0bp,955.0bp) .. controls (2026.0bp,955.0bp) and (2026.0bp,955.0bp)  .. (2026.0bp,665.0bp) .. controls (2026.0bp,458.33bp) and (2019.9bp,387.78bp)  .. (1905.0bp,216.0bp) .. controls (1880.7bp,179.67bp) and (1875.3bp,166.8bp)  .. (1838.0bp,144.0bp) .. controls (1790.7bp,115.08bp) and (1727.1bp,101.45bp)  .. (20);
  \draw [->] (13) ..controls (1431.8bp,225.77bp) and (1371.6bp,358.98bp)  .. (1318.0bp,468.0bp) .. controls (1294.1bp,516.52bp) and (1281.8bp,525.67bp)  .. (1262.0bp,576.0bp) .. controls (1224.9bp,670.52bp) and (1147.6bp,977.55bp)  .. (4);
  \draw [->] (22) ..controls (791.93bp,588.47bp) and (738.57bp,732.57bp)  .. (658.0bp,828.0bp) .. controls (646.12bp,842.08bp) and (629.81bp,854.58bp)  ..  (3);
  \draw [->] (18) ..controls (1571.0bp,652.28bp) and (1623.4bp,637.9bp)  .. (1662.0bp,612.0bp) .. controls (1846.4bp,488.22bp) and (1990.0bp,457.09bp)  .. (1990.0bp,235.0bp) .. controls (1990.0bp,235.0bp) and (1990.0bp,235.0bp)  .. (1990.0bp,161.0bp) .. controls (1990.0bp,43.814bp) and (1805.4bp,22.889bp)  ..  (19);
  \draw [->] (5) ..controls (1870.7bp,753.68bp) and (1883.0bp,749.53bp)  .. (1883.0bp,738.0bp) .. controls (1883.0bp,729.62bp) and (1876.5bp,725.14bp)  ..  (5);
  \draw [->] (8) ..controls (494.69bp,321.68bp) and (507.0bp,317.53bp)  .. (507.0bp,306.0bp) .. controls (507.0bp,297.62bp) and (500.5bp,293.14bp)  ..  (8);
  \draw [->] (26) ..controls (272.04bp,508.41bp) and (277.17bp,506.07bp)  .. (282.0bp,504.0bp) .. controls (317.07bp,488.96bp) and (357.94bp,473.4bp)  .. (10);
  \draw [->] (19) ..controls (1791.5bp,20.08bp) and (2008.0bp,34.089bp)  .. (2008.0bp,161.0bp) .. controls (2008.0bp,235.0bp) and (2008.0bp,235.0bp)  .. (2008.0bp,235.0bp) .. controls (2008.0bp,457.09bp) and (1864.4bp,488.22bp)  .. (1680.0bp,612.0bp) .. controls (1640.6bp,638.48bp) and (1586.6bp,652.91bp)  ..  (18);
  \draw [->] (2) ..controls (1361.8bp,1181.5bp) and (1411.0bp,1060.8bp)  .. (1411.0bp,955.0bp) .. controls (1411.0bp,955.0bp) and (1411.0bp,955.0bp)  .. (1411.0bp,881.0bp) .. controls (1411.0bp,611.19bp) and (1445.9bp,285.66bp)  .. (13);
  \draw [->] (12) ..controls (1490.1bp,1131.4bp) and (1536.0bp,1080.8bp)  .. (1536.0bp,1027.0bp) .. controls (1536.0bp,1027.0bp) and (1536.0bp,1027.0bp)  .. (1536.0bp,809.0bp) .. controls (1536.0bp,768.56bp) and (1527.6bp,722.33bp)  ..  (18);
  \draw [->] (4) ..controls (1052.8bp,1070.2bp) and (966.0bp,1024.9bp)  .. (966.0bp,955.0bp) .. controls (966.0bp,955.0bp) and (966.0bp,955.0bp)  .. (966.0bp,881.0bp) .. controls (966.0bp,738.34bp) and (940.12bp,697.89bp)  .. (866.0bp,576.0bp) .. controls (858.6bp,563.83bp) and (847.91bp,552.3bp)  ..  (22);
  \draw [->] (23) ..controls (543.71bp,572.63bp) and (492.0bp,657.52bp)  .. (492.0bp,737.0bp) .. controls (492.0bp,811.0bp) and (492.0bp,811.0bp)  .. (492.0bp,811.0bp) .. controls (492.0bp,853.74bp) and (472.57bp,900.22bp)  ..  (7);
  \draw [->] (8) ..controls (505.11bp,327.61bp) and (536.61bp,345.31bp)  ..  (9);
  \draw [->] (15) ..controls (1213.6bp,146.27bp) and (1510.3bp,108.78bp)  .. (20);
  \draw [->] (7) ..controls (533.58bp,953.08bp) and (686.62bp,947.39bp)  .. (803.0bp,900.0bp) .. controls (904.11bp,858.83bp) and (951.74bp,852.91bp)  .. (1002.0bp,756.0bp) .. controls (1034.9bp,692.47bp) and (1004.0bp,666.56bp)  .. (1004.0bp,595.0bp) .. controls (1004.0bp,595.0bp) and (1004.0bp,595.0bp)  .. (1004.0bp,521.0bp) .. controls (1004.0bp,433.25bp) and (995.86bp,411.61bp)  .. (991.0bp,324.0bp) .. controls (989.85bp,303.28bp) and (988.81bp,279.84bp)  ..  (11);
  \draw [->] (8) ..controls (574.96bp,289.94bp) and (850.43bp,253.21bp)  ..  (11);
  \draw [->] (7) ..controls (490.21bp,930.72bp) and (529.32bp,911.43bp)  ..  (3);
  \draw [->] (1) ..controls (1419.4bp,1308.7bp) and (1988.0bp,1273.7bp)  .. (1988.0bp,955.0bp) .. controls (1988.0bp,955.0bp) and (1988.0bp,955.0bp)  .. (1988.0bp,881.0bp) .. controls (1988.0bp,816.52bp) and (1914.0bp,772.57bp)  ..  (5);
  \draw [->] (14) ..controls (1072.8bp,242.53bp) and (1224.0bp,480.88bp)  .. (1408.0bp,612.0bp) .. controls (1431.4bp,628.66bp) and (1460.8bp,642.81bp)  .. (18);
  \draw [->] (17) ..controls (1216.8bp,776.43bp) and (1405.3bp,707.27bp)  ..  (18);
  \draw [->] (4) ..controls (1017.7bp,1080.8bp) and (805.74bp,1046.5bp)  ..  (6);
  \draw [->] (13) ..controls (1484.5bp,188.05bp) and (1498.4bp,202.65bp)  .. (1510.0bp,216.0bp) .. controls (1564.0bp,277.94bp) and (1579.9bp,291.95bp)  .. (1626.0bp,360.0bp) .. controls (1711.5bp,486.3bp) and (1794.8bp,649.53bp)  ..  (5);
  \draw [->] (11) ..controls (1121.5bp,219.57bp) and (1526.4bp,179.14bp)  ..  (16);
  \draw [->] (6) ..controls (717.13bp,987.45bp) and (752.03bp,943.2bp)  .. (772.0bp,900.0bp) .. controls (805.97bp,826.51bp) and (819.57bp,798.56bp)  .. (800.0bp,720.0bp) .. controls (764.96bp,579.36bp) and (737.68bp,545.07bp)  .. (647.0bp,432.0bp) .. controls (636.81bp,419.29bp) and (623.25bp,407.3bp)  ..  (9);
  \draw [->] (23) ..controls (661.17bp,462.84bp) and (883.42bp,307.43bp)  ..  (11);
  \draw [->] (25) ..controls (861.86bp,475.63bp) and (774.17bp,399.69bp)  .. (687.0bp,360.0bp) .. controls (624.31bp,331.46bp) and (544.55bp,317.36bp)  ..  (8);
  \draw [->] (22) ..controls (719.5bp,504.25bp) and (533.19bp,471.24bp)  ..  (10);
  \draw [->] (23) ..controls (580.04bp,479.67bp) and (582.23bp,435.21bp)  ..  (9);
  \draw [->] (19) ..controls (1780.3bp,26.29bp) and (1949.0bp,43.408bp)  .. (1996.0bp,72.0bp) .. controls (2038.5bp,97.875bp) and (2064.0bp,111.22bp)  .. (2064.0bp,161.0bp) .. controls (2064.0bp,379.0bp) and (2064.0bp,379.0bp)  .. (2064.0bp,379.0bp) .. controls (2064.0bp,527.06bp) and (2026.3bp,571.55bp)  .. (1930.0bp,684.0bp) .. controls (1914.3bp,702.3bp) and (1890.8bp,716.52bp)  ..  (5);
  \draw [->] (16) ..controls (1648.2bp,183.21bp) and (1620.1bp,198.92bp)  .. (1598.0bp,216.0bp) .. controls (1436.6bp,340.73bp) and (1434.4bp,415.27bp)  .. (1273.0bp,540.0bp) .. controls (1254.2bp,554.54bp) and (1231.0bp,568.09bp)  ..  (21);
  \draw [->] (5) ..controls (1762.6bp,725.45bp) and (1654.5bp,705.83bp)  .. (1565.0bp,684.0bp) .. controls (1559.1bp,682.56bp) and (1552.9bp,680.92bp)  ..  (18);
  \draw [->] (21) ..controls (1030.6bp,580.66bp) and (500.72bp,537.79bp)  ..  (24);
  \draw [->] (22) ..controls (805.43bp,610.78bp) and (778.01bp,874.07bp)  .. (752.0bp,900.0bp) .. controls (714.58bp,937.3bp) and (555.44bp,948.54bp)  ..  (7);
%
\end{tikzpicture}}
};
\end{tikzpicture}
\caption{Three implementations of the TBURST4 component of the AMBA bus controller.  Standard synthesis with
Acacia+ produces the state graph on the left with 14 states and 61
cycles. Bounded synthesis produces the graph in the middle with 7
states and 19 cycles. The graph on the right, produced by our tool,
has 7 states and 7 cycles, which is the minimum.}
\label{fig:exampleintro}
\end{figure}



\noindent A first step into this direction is \textit{Bounded Synthesis}~\cite{Schewe:2013}. Here, we bound the number of states of the implementation and can therefore, by incrementally increasing the bound, ensure that the synthesized solution has minimal size.

In this paper, we go one step further by synthesizing implementations
where, additionally, the number of \textit{(simple) cycles} in the state graph is
limited by a given bound. Reducing the number of cycles makes an implementation much
easier to understand.  Compare the three implementations of the TBURST4
component of the AMBA bus controller shown in
Figure~\ref{fig:exampleintro}: standard synthesis with Acacia+
produces the state graph on the left with 14 states and 61
cycles. Bounded Synthesis produces the middle one with 7
states and 19 cycles. The graph on the right, produced by our tool,
has 7 states and 7 cycles, which is the minimum.

An interesting aspect of the number
of cycles as a parameter of the implementations is that the number of cycles that is
potentially needed to satisfy an LTL specification explodes in the
size of the specification: we show that there is a triple exponential lower and
upper bound on the number of cycles that can be enforced by an LTL specification. The impact of the size of the specification on the number of cycles is thus even more dramatic than on the number of states, where the blow-up is double exponential.

Our synthesis algorithm is inspired by Tiernan's cycle counting algorithm from 1970~\cite{Tiernan:1970}.
Tiernan's algorithm is based on exhaustive search. From some arbitrary vertex $v$, the graph is unfolded into a tree such that no vertices repeat on any branch. The number of vertices in the tree that are connected to $v$ then corresponds to the number of cycles through $v$ in the graph. Subsequently, $v$ is removed from the graph, and the algorithm continues with one of the remaining vertices until
the graph becomes empty.
%
We integrate Tiernan's algorithm into the Bounded Synthesis approach. Bounded Synthesis uses a SAT-solver to simultaneously construct an implementation and a \textit{witness} for the correctness of the implementation~\cite{Schewe:2013}. For the standard synthesis from an LTL specification~$\varphi$, the witness is a finite graph which describes an accepting run of the universal tree automaton corresponding to $\varphi$. To extend the idea to Bounded Cycle Synthesis, we define a second witness that proves the number of cycles, as computed by Tiernan's algorithm, to be equal to or less than the given bound.
An example state graph with three cycles is shown on the left in Figure~\ref{fig:introwitness}. The witness consists of the three graphs shown on the right in Figure~\ref{fig:introwitness}. The first graph proves that vertex 1 is on two cycles (via vertex 2 and vertices 2 and 3). The second graph proves that vertex 2 is on a further cycle, not containing vertex 1, namely via vertex 3. There are no further cycles through vertex 3.

Our experiments show that Bounded Cycle Synthesis is comparable in
performance to standard Bounded Synthesis. The specifications that can
be handled by Bounded Cycle Synthesis are smaller than what can be
handled by tools like Acacia+, but the quality of the synthesized
implementations is much better.  Bounded Cycle Synthesis could be used
in a development process where the programmer decomposes the system
into modules that are small enough so that the implementation can
still be inspected comfortably by the programmer (and synthesized
reasonably fast by using the Bounded Cycle Synthesis
approach). Instead of manually writing the code for such a module, the
programmer has the option of writing a specification, which is then
automatically replaced by the best possible implementation.


\begin{figure}[t]
  \centering

\begin{tikzpicture}
    \clip (-4.2,-2.65) rectangle (6.9,0);

  \node at (-1.5,-1) {
\scalebox{1.2}{\begin{tikzpicture}[>=latex,line join=bevel]
%%
\node (1) at (0bp,0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em,initial text=,initial left] {1};
\node (2) at (50bp,0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {2};
\node (3) at (100bp,0bp) [draw,rounded corners=3,fill=blue!10,inner sep=4pt,minimum width=2em] {3};

\draw [->] (1) edge[bend left] (2);
\draw [->] (2) edge[bend left] (1);
\draw [->] (2) edge[bend left] (3);
\draw [->] (3) edge[bend left] (2);
\draw [->] (3) edge[bend right=45] (1);
\end{tikzpicture}}
};

\node[anchor=north] at (3.5,0) {
\scalebox{0.9}{\begin{tikzpicture}[>=latex,line join=bevel]
%%
\node (1) at (0bp,0bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {1};
\node (2) at (0bp,-35bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {2};
\node (3) at (20bp,-60bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {3};

\draw [->,blue,dashed] (1) edge[bend left] (2);
\draw [->,red] (2) edge[bend left] (1);
\draw [->,blue,dashed] (2) -- (3);
\draw [->,red] (3) edge[bend right=45] (1);
\end{tikzpicture}}
};

\node[anchor=north] at (4.9,0) {
\scalebox{0.9}{\begin{tikzpicture}[>=latex,line join=bevel]
%%
\node (1) at (0bp,0bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {2};
\node (2) at (0bp,-35bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {3};

\draw [->,blue,dashed] (1) edge[bend left] (2);
\draw [->,red] (2) edge[bend left] (1);
\end{tikzpicture}}
};

\node[anchor=north] at (6.5,0) {
\scalebox{0.9}{\begin{tikzpicture}[>=latex,line join=bevel]
%%
\node (1) at (0bp,0bp) [draw,circle,fill=blue!10,inner sep=3pt,minimum width=2em] {3};
\end{tikzpicture}}
};

\end{tikzpicture}

\caption{Witness for an example state graph with three cycles. The state graph is shown on the left. The first graph on the right proves that vertex 1 is on two cycles (via vertex 2 and vertices 2 and 3). The second graph proves that vertex 2 is on a further cycle not, containing vertex 1, namely via vertex 3. There are no further cycles through vertex 3.}
\label{fig:introwitness}
\end{figure}

